SharedRep-RLHF: A Shared Representation Approach to RLHF with Diverse Preferences

Uniform-reward reinforcement learning from human feedback (RLHF), which trains a single reward model to represent the preferences of all annotators, fails to capture the diversity of opinions across sub-populations, inadvertently favoring dominant groups. The state-of-the-art, MaxMin-RLHF, addresses this by learning group-specific reward models, and by optimizing for the group receiving the minimum reward, thereby promoting fairness. However, we identify that a key limitation of MaxMin-RLHF is its poor performance when the minimum-reward group is a minority. To mitigate this drawback, we introduce a novel framework, termed {\em SharedRep-RLHF}. At its core, SharedRep-RLHF learns and leverages {\em shared traits} in annotations among various groups, in contrast to learning separate reward models across groups. We first show that MaxMin-RLHF is provably suboptimal in learning shared traits, and then quantify the sample complexity of SharedRep-RLHF. Experiments across diverse natural language tasks showcase the effectiveness of SharedRep-RLHF compared to MaxMin-RLHF with a gain of up to 20% in win rate.

==> figures/ablation/gsm8k/plot.tex <==
\pgfplotsset{compat=newest}

\begin{tikzpicture}[yshift=-1.5cm]
  \begin{groupplot}[
    group style={
      group size=2 by 2,
      horizontal sep=2.6cm,
      vertical sep=2.6cm,
    },
    xlabel={$K$},
    ylabel={group score},
    symbolic x coords={2,8,16},
    xtick=data,
    ymajorgrids=true,
    xmajorgrids=true,
    grid style=dotted,
    height=4cm,
    width=5cm,
    enlarge x limits=0.15,
    error bars/y dir=both,
    error bars/y explicit,
  ]

  % ------------------ Top left: Line plot (5%) ------------------
  \nextgroupplot[
    title={Minority proportion$=5$\%},
    legend to name=legendtop,
    legend style={
      nodes={scale=0.9, transform shape},
      at={(0.5,-0.25)}, anchor=north,
      legend columns=2,
      /tikz/every even column/.append style={column sep=0.6cm}
    },
  ]
  \addplot[
    black,
    line width=1pt,
    mark=triangle*,
    error bars/.cd,
    y dir=both,
    y explicit
  ] table [
    x=k,
    y=mean_majority_score,
    y error expr=\thisrowno{4},
    col sep=comma
  ]{figures/ablation/gsm8k/data/score_prop_0.05.csv};
  \addlegendentry{Majority group score}

  \addplot[
    black,
    dotted,
    line width=1pt,
    mark=square*,
    error bars/.cd,
    y dir=both,
    y explicit
  ] table [
    x=k,
    y=mean_minority_score,
    y error expr=\thisrowno{2},
    col sep=comma
  ]{figures/ablation/gsm8k/data/score_prop_0.05.csv};
  \addlegendentry{Minority group score}

  % ------------------ Top right: Line plot (10%) ------------------
  \nextgroupplot[
    title={Minority proportion$=10$\%},
  ]
  \addplot[
    black,
    line width=1pt,
    mark=triangle*,
    error bars/.cd,
    y dir=both,
    y explicit
  ] table [
    x=k,
    y=mean_majority_score,
    y error expr=\thisrowno{4},
    col sep=comma
  ]{figures/ablation/gsm8k/data/score_prop_0.1.csv};

  \addplot[
    black,
    dotted,
    line width=1pt,
    mark=square*,
    error bars/.cd,
    y dir=both,
    y explicit
  ] table [
    x=k,
    y=mean_minority_score,
    y error expr=\thisrowno{2},
    col sep=comma
  ]{figures/ablation/gsm8k/data/score_prop_0.1.csv};

  % ------------------ Bottom left: Bar plot (5%) ------------------
    \nextgroupplot[
      ylabel={win rate},
      ymin=0.0,
      ymax=0.4,
      legend to name=legendbottom, % <<<< ADD THIS
      legend style={
        nodes={scale=0.9, transform shape},
        legend columns=2,
        /tikz/every even column/.append style={column sep=0.6cm}
      },
    ]
    \addplot+[
      ybar,
      bar width=10pt,
      bar shift=-5pt,
      draw=black,
      mark=none,
      % mark options={fill=black},
      pattern=north east lines,
      pattern color=black,
      legend image code/.code={
        \draw[draw=black,pattern=north east lines,pattern color=black] 
          (0cm,-0.1cm) rectangle (0.3cm,0.1cm);
      }
    ] table[x=k, y=maj_win, col sep=comma] {figures/ablation/gsm8k/data/winrate_prop_0.05.csv};
    \addlegendentry{Majority win rate}
    
    \addplot+[
      ybar,
      bar width=10pt,
      bar shift=5pt,
      draw=black,
      mark=none,
      % mark options={fill=black},
      pattern=crosshatch,
      pattern color=black,
      legend image code/.code={
        \draw[draw=black,pattern=crosshatch,pattern color=black] 
          (0cm,-0.1cm) rectangle (0.3cm,0.1cm);
      }
    ] table[x=k, y=min_win, col sep=comma] {figures/ablation/gsm8k/data/winrate_prop_0.05.csv};
    \addlegendentry{Minority win rate}

    
    % ------------------ Bottom right: Bar plot (10%) ------------------
    \nextgroupplot[
      ylabel={win rate},
      ymin=0.0,
      ymax=0.4
    ]
    \addplot+[
      ybar,
      bar width=10pt,
      bar shift=-5pt,
      mark=none,
      % mark options={fill=black},
      % nodes near coords,
      % nodes near coords style={
      %       font=\scriptsize,
      %       rotate=90,
      %       anchor=west,
      %   },
      draw=black,
      pattern=north east lines,
      pattern color=black
    ] table[x=k, y=maj_win, col sep=comma] {figures/ablation/gsm8k/data/winrate_prop_0.1.csv};
    
    \addplot+[
      ybar,
      bar width=10pt,
      bar shift=5pt,
      mark=none,
      % mark options={fill=black},
      draw=black,
      pattern=crosshatch,
      pattern color=black
    ] table[x=k, y=min_win, col sep=comma] {figures/ablation/gsm8k/data/winrate_prop_0.1.csv};
    
    
  \end{groupplot}

  % Top legend above line plots
  \node at ($(group c1r1)!.5!(group c2r1)+(0,2.3cm)$) {\ref{legendtop}};

  % Bottom legend above the bar plots (top of bottom row)
  % \node at ($(group c1r1)!.5!(group c2r2)+(0,-0.4cm)$) {\ref{legendbottom}};
  \node at ($(group c1r2)!.5!(group c2r2)+(0,2.2cm)$) {\ref{legendbottom}};



\end{tikzpicture}
































==> figures/ablation/hh/plot.tex <==
\pgfplotsset{compat=newest}

\begin{tikzpicture}[yshift=-1.5cm]
  \begin{groupplot}[
    group style={
      group size=2 by 2,
      horizontal sep=2.6cm,
      vertical sep=2.6cm,
    },
    xlabel={$K$},
    ylabel={group score},
    symbolic x coords={2,8,16},
    xtick=data,
    ymajorgrids=true,
    xmajorgrids=true,
    grid style=dotted,
    height=4cm,
    width=5cm,
    enlarge x limits=0.15,
    error bars/y dir=both,
    error bars/y explicit,
  ]

  % ------------------ Top left: Line plot (5%) ------------------
  \nextgroupplot[
    title={Minority proportion$=1$\%},
    legend to name=legendtop,
    legend style={
      nodes={scale=0.9, transform shape},
      at={(0.5,-0.25)}, anchor=north,
      legend columns=2,
      /tikz/every even column/.append style={column sep=0.6cm}
    },
  ]
  \addplot[
    black,
    line width=1pt,
    mark=triangle*,
    error bars/.cd,
    y dir=both,
    y explicit
  ] table [
    x=k,
    y=mean_majority_score,
    y error expr=\thisrowno{4},
    col sep=comma
  ]{figures/ablation/hh/data/score_prop_0.01.csv};
  \addlegendentry{Majority group score}

  \addplot[
    black,
    dotted,
    line width=1pt,
    mark=square*,
    error bars/.cd,
    y dir=both,
    y explicit
  ] table [
    x=k,
    y=mean_minority_score,
    y error expr=\thisrowno{2},
    col sep=comma
  ]{figures/ablation/hh/data/score_prop_0.01.csv};
  \addlegendentry{Minority group score}

  % ------------------ Top right: Line plot (10%) ------------------
  \nextgroupplot[
    title={Minority proportion$=10$\%},
  ]
  \addplot[
    black,
    line width=1pt,
    mark=triangle*,
    error bars/.cd,
    y dir=both,
    y explicit
  ] table [
    x=k,
    y=mean_majority_score,
    y error expr=\thisrowno{4},
    col sep=comma
  ]{figures/ablation/hh/data/score_prop_0.1.csv};

  \addplot[
    black,
    dotted,
    line width=1pt,
    mark=square*,
    error bars/.cd,
    y dir=both,
    y explicit
  ] table [
    x=k,
    y=mean_minority_score,
    y error expr=\thisrowno{2},
    col sep=comma
  ]{figures/ablation/hh/data/score_prop_0.1.csv};

  % ------------------ Bottom left: Bar plot (5%) ------------------
    \nextgroupplot[
      ylabel={win rate},
      ymin=0.0,
      %ymax=0.6,
      legend to name=legendbottom, % <<<< ADD THIS
      legend style={
        nodes={scale=0.9, transform shape},
        legend columns=2,
        /tikz/every even column/.append style={column sep=0.6cm}
      },
    ]
    \addplot+[
      ybar,
      bar width=10pt,
      bar shift=-5pt,
      draw=black,
      mark=none,
      % mark options={fill=black},
      pattern=north east lines,
      pattern color=black,
      legend image code/.code={
        \draw[draw=black,pattern=north east lines,pattern color=black] 
          (0cm,-0.1cm) rectangle (0.3cm,0.1cm);
      }
    ] table[x=k, y=maj_win, col sep=comma] {figures/ablation/hh/data/winrate_prop_0.01.csv};
    \addlegendentry{Majority win rate}
    
    \addplot+[
      ybar,
      bar width=10pt,
      bar shift=5pt,
      draw=black,
      mark=none,
      % mark options={fill=black},
      pattern=crosshatch,
      pattern color=black,
      legend image code/.code={
        \draw[draw=black,pattern=crosshatch,pattern color=black] 
          (0cm,-0.1cm) rectangle (0.3cm,0.1cm);
      }
    ] table[x=k, y=min_win, col sep=comma] {figures/ablation/hh/data/winrate_prop_0.01.csv};
    \addlegendentry{Minority win rate}

    
    % ------------------ Bottom right: Bar plot (10%) ------------------
    \nextgroupplot[
      ylabel={win rate},
      ymin=0.0,
      %ymax=0.4
    ]
    \addplot+[
      ybar,
      bar width=10pt,
      bar shift=-5pt,
      mark=none,
      % mark options={fill=black},
      % nodes near coords,
      % nodes near coords style={
      %       font=\scriptsize,
      %       rotate=90,
      %       anchor=west,
      %   },
      draw=black,
      pattern=north east lines,
      pattern color=black
    ] table[x=k, y=maj_win, col sep=comma] {figures/ablation/hh/data/winrate_prop_0.1.csv};
    
    \addplot+[
      ybar,
      bar width=10pt,
      bar shift=5pt,
      mark=none,
      % mark options={fill=black},
      draw=black,
      pattern=crosshatch,
      pattern color=black
    ] table[x=k, y=min_win, col sep=comma] {figures/ablation/hh/data/winrate_prop_0.1.csv};
    
    
  \end{groupplot}

  % Top legend above line plots
  \node at ($(group c1r1)!.5!(group c2r1)+(0,2.3cm)$) {\ref{legendtop}};

  % Bottom legend above the bar plots (top of bottom row)
  % \node at ($(group c1r1)!.5!(group c2r2)+(0,-0.4cm)$) {\ref{legendbottom}};
  \node at ($(group c1r2)!.5!(group c2r2)+(0,2.2cm)$) {\ref{legendbottom}};



\end{tikzpicture}






















==> figures/ablation/imdb/plot.tex <==
\pgfplotsset{compat=newest}

\begin{tikzpicture}[yshift=-1.5cm]
  \begin{groupplot}[
    group style={
      group size=2 by 2,
      horizontal sep=2.6cm,
      vertical sep=2.6cm,
    },
    xlabel={$K$},
    ylabel={group score},
    symbolic x coords={2,4,16,32},
    xtick=data,
    ymajorgrids=true,
    xmajorgrids=true,
    grid style=dotted,
    height=4cm,
    width=5cm,
    enlarge x limits=0.15,
    error bars/y dir=both,
    error bars/y explicit,
  ]

  % ------------------ Top left: Line plot (5%) ------------------
  \nextgroupplot[
    title={Minority proportion$=5$\%},
    legend to name=legendtop,
    legend style={
      nodes={scale=0.9, transform shape},
      at={(0.5,-0.25)}, anchor=north,
      legend columns=2,
      /tikz/every even column/.append style={column sep=0.6cm}
    },
  ]
  \addplot[
    black,
    line width=1pt,
    mark=triangle*,
    error bars/.cd,
    y dir=both,
    y explicit
  ] table [
    x=k,
    y=mean_majority_score,
    y error expr=\thisrowno{4},
    col sep=comma
  ]{figures/ablation/imdb/data/score_prop_0.05.csv};
  \addlegendentry{Majority group score}

  \addplot[
    black,
    dotted,
    line width=1pt,
    mark=square*,
    error bars/.cd,
    y dir=both,
    y explicit
  ] table [
    x=k,
    y=mean_minority_score,
    y error expr=\thisrowno{2},
    col sep=comma
  ]{figures/ablation/imdb/data/score_prop_0.05.csv};
  \addlegendentry{Minority group score}

  % ------------------ Top right: Line plot (10%) ------------------
  \nextgroupplot[
    title={Minority proportion$=10$\%},
  ]
  \addplot[
    black,
    line width=1pt,
    mark=triangle*,
    error bars/.cd,
    y dir=both,
    y explicit
  ] table [
    x=k,
    y=mean_majority_score,
    y error expr=\thisrowno{4},
    col sep=comma
  ]{figures/ablation/imdb/data/score_prop_0.1.csv};

  \addplot[
    black,
    dotted,
    line width=1pt,
    mark=square*,
    error bars/.cd,
    y dir=both,
    y explicit
  ] table [
    x=k,
    y=mean_minority_score,
    y error expr=\thisrowno{2},
    col sep=comma
  ]{figures/ablation/imdb/data/score_prop_0.1.csv};

  % ------------------ Bottom left: Bar plot (5%) ------------------
    \nextgroupplot[
      ylabel={win rate},
      ymin=0.0,
      ymax=0.6,
      legend to name=legendbottom, % <<<< ADD THIS
      legend style={
        nodes={scale=0.9, transform shape},
        legend columns=2,
        /tikz/every even column/.append style={column sep=0.6cm}
      },
    ]
    \addplot+[
      ybar,
      bar width=10pt,
      bar shift=-5pt,
      draw=black,
      mark=none,
      % mark options={fill=black},
      pattern=north east lines,
      pattern color=black,
      legend image code/.code={
        \draw[draw=black,pattern=north east lines,pattern color=black] 
          (0cm,-0.1cm) rectangle (0.3cm,0.1cm);
      }
    ] table[x=k, y=maj_win, col sep=comma] {figures/ablation/imdb/data/winrate_prop_0.05.csv};
    \addlegendentry{Majority win rate}
    
    \addplot+[
      ybar,
      bar width=10pt,
      bar shift=5pt,
      draw=black,
      mark=none,
      % mark options={fill=black},
      pattern=crosshatch,
      pattern color=black,
      legend image code/.code={
        \draw[draw=black,pattern=crosshatch,pattern color=black] 
          (0cm,-0.1cm) rectangle (0.3cm,0.1cm);
      }
    ] table[x=k, y=min_win, col sep=comma] {figures/ablation/imdb/data/winrate_prop_0.05.csv};
    \addlegendentry{Minority win rate}

    
    % ------------------ Bottom right: Bar plot (10%) ------------------
    \nextgroupplot[
      ylabel={win rate},
      ymin=0.0,
      ymax=0.6
    ]
    \addplot+[
      ybar,
      bar width=10pt,
      bar shift=-5pt,
      mark=none,
      % mark options={fill=black},
      draw=black,
      pattern=north east lines,
      pattern color=black
    ] table[x=k, y=maj_win, col sep=comma] {figures/ablation/imdb/data/winrate_prop_0.1.csv};
    
    \addplot+[
      ybar,
      bar width=10pt,
      bar shift=5pt,
      mark=none,
      % mark options={fill=black},
      draw=black,
      pattern=crosshatch,
      pattern color=black
    ] table[x=k, y=min_win, col sep=comma] {figures/ablation/imdb/data/winrate_prop_0.1.csv};
    
    
  \end{groupplot}

  % Top legend above line plots
  \node at ($(group c1r1)!.5!(group c2r1)+(0,2.3cm)$) {\ref{legendtop}};

  % Bottom legend above the bar plots (top of bottom row)
  % \node at ($(group c1r1)!.5!(group c2r2)+(0,-0.4cm)$) {\ref{legendbottom}};
  \node at ($(group c1r2)!.5!(group c2r2)+(0,2.2cm)$) {\ref{legendbottom}};



\end{tikzpicture}
































==> figures/intro_example/introex_lineplot.tex <==
% \usepgfplotslibrary{fillbetween}
% \pgfplotsset{scaled x ticks=false}

% \begin{tikzpicture}[scale=1.]
%     \begin{axis}[
%         %enlargelimits=false,
%         title=Maxmin RLHF Performance,
%         xlabel=Minority Proportion,
%         ylabel=$\pi_{\rm PPO}$ Avg. Score,
%         xtick={0.01,0.05,0.1,0.15,0.2},
%         xticklabels={0.01,0.05,0.1,0.15,0.2},
%         legend pos=south east,
%         ymajorgrids=true,
%         xmajorgrids=true,
%         grid style=dotted,
%         height=5.5cm,
%         width=7cm,
%         legend style={nodes={scale=0.8, transform shape}},
%         enlarge x limits=0.05,
%     ]   
    
%         %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
        
%         \addplot[ line width=1pt, blue, mark=triangle*]
%             table [x=Minority Proportion, y=mean_score, col sep=comma]{figures/intro_example/data/majority.csv};
%         \legend{Majority}

%         \addplot[ line width=1pt, orange, mark=square*]
%             table [x=Minority Proportion, y=mean_score, col sep=comma]{figures/intro_example/data/minority.csv};
%         \addlegendentry{Minority}

%         \addplot[line width=0.8pt, mark=none, blue, dashed] coordinates {(0.01,0.7923) (0.2,0.7923)};
%         \addlegendentry{Majority Oracle}

%         \addplot[line width=0.8pt, mark=none, orange, dashed] coordinates {(0.01,0.8242) (0.2,0.8242)};
%         \addlegendentry{Minority Oracle}
        
%         %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%         \addplot[name path=upper, line width=1pt, draw=none]
%             table [x=Minority Proportion, y expr=\thisrowno{3}+\thisrowno{8}, col sep=comma]{figures/intro_example/data/majority.csv};

%         \addplot[name path=lower, line width=1pt, draw=none]
%             table [x=Minority Proportion, y expr=\thisrowno{3}-\thisrowno{8}, col sep=comma]{figures/intro_example/data/majority.csv};

%         \addplot[draw=none, forget plot, stack plots=y, color=blue, opacity=0.2] fill between [of=lower and upper];

%         %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%         \addplot[name path=upper, line width=1pt, draw=none]
%             table [x=Minority Proportion, y expr=\thisrowno{3}+\thisrowno{8}, col sep=comma]{figures/intro_example/data/minority.csv};

%         \addplot[name path=lower, line width=1pt, draw=none]
%             table [x=Minority Proportion, y expr=\thisrowno{3}-\thisrowno{8}, col sep=comma]{figures/intro_example/data/minority.csv};

%         \addplot[draw=none, forget plot, color=orange, opacity=0.2] fill between [of=lower and upper];

%         %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%  
        
    
%     \end{axis}
%     \label{fig:intro_plot}
% \end{tikzpicture}


\usepgfplotslibrary{fillbetween}
\pgfplotsset{compat=newest, scaled x ticks=false}

\begin{tikzpicture}[scale=1.]
    \begin{axis}[
        % title=Maxmin RLHF Performance,
        xlabel=Minority Proportion,
        ylabel=Average Score,
        xtick={0.01,0.05,0.1,0.15,0.2},
        xticklabels={0.01,0.05,0.1,0.15,0.2},
        ymajorgrids=true,
        xmajorgrids=true,
        grid style=dotted,
        height=5cm,
        width=10cm,
        enlarge x limits=0.05,
        ymin=0.5,
        error bars/y dir=both,
        error bars/y explicit,
        legend style={
            at={(0.5,1.08)},
            %draw=none,
            anchor=south,
            legend columns=2,
            nodes={scale=0.9, transform shape},
            /tikz/every even column/.append style={column sep=0.6cm}
        },
    ]   
    
    % Majority: solid black with error bars
    \addplot[
        black,
        line width=1pt,
        mark=triangle*,
        error bars/.cd,
        y dir=both,
        y explicit
    ] table [
        x={Minority Proportion},
        y=mean_score,
        y error=se_margin,
        col sep=comma
    ]{figures/intro_example/data/majority.csv};
    \addlegendentry{Majority}

    % Minority: dotted black with error bars
    \addplot[
        black,
        dashed,
        line width=1pt,
        mark=square*,
        error bars/.cd,
        y dir=both,
        y explicit
    ] table [
        x={Minority Proportion},
        y=mean_score,
        y error=se_margin,
        col sep=comma
    ]{figures/intro_example/data/minority.csv};
    \addlegendentry{Minority}

    % Oracle reference lines
    \addplot[black, dotted, line width=0.8pt, mark=none] coordinates {(0.01,0.7923) (0.2,0.7923)};
    \addlegendentry{Majority Oracle}

    \addplot[black, dash dot, line width=0.8pt, mark=none] coordinates {(0.01,0.8242) (0.2,0.8242)};
    \addlegendentry{Minority Oracle}

    \end{axis}
    \label{fig:intro_plot}
\end{tikzpicture}

